Time-Domain Linear Model-based Framework for Passive Acoustic Mapping of Cavitation Activity

Passive acoustic mapping enables the spatial mapping and temporal monitoring of cavitation activity, playing a crucial role in therapeutic ultrasound applications. Most conventional beamforming methods, whether implemented in the time or frequency domains, suffer from limited axial resolution due to the absence of a reference emission onset time. While frequency-domain methods, the most efficient of which are based on the cross-spectral matrix, require long signals for accurate estimation, time-domain methods typically achieve lower spatial resolution. To address these limitations, we propose a linear model-based beamforming framework fully formulated in the time domain. The linear forward model relates a discretized spatiotemporal distribution of cavitation activity to the temporal signals recorded by a probe, explicitly accounting for time-of-flight delays dictated by the acquisition geometry. This model is then inverted using regularization techniques that exploit prior knowledge of cavitation activity in both spatial and temporal domains. Experimental results show that the proposed framework achieves enhanced or competitive cavitation map quality while using only 20\% of the data typically required by frequency-domain methods. This highlights the substantial gain in data efficiency and the flexibility of our spatiotemporal regularization to adapt to diverse passive cavitation scenarios, outperforming state-of-the-art techniques.

==> figures/figure1.tex <==
\begin{figure}[t!]
    \centering
    \begin{adjustbox}{width=1\linewidth}
        \begin{tikzpicture}

%%%Image%%%%
\node[anchor=center, inner sep=0] (img)  at (0,0) {\includegraphics[width=1\linewidth]{figures/fig1-TD-LM-PAM.png}};

%%%Labels Text%%%%%
\node[anchor = center, inner sep=1pt, fill=white] at (0.0\linewidth,3.85) {\small{\textbf{(a) Passive Acoustic Mapping}}};

\node[anchor = center, inner sep=1pt, align=center] at (-0.38\linewidth,2.9) {\small{Probe}};

\draw[->] (-0.27\linewidth,2.3) -- (-0.38\linewidth,2.7);

\node[anchor = center, inner sep=1pt, align=center] at (-0.35\linewidth,1.4) {\small{Microbubbles}};

\draw[->] (-0.27\linewidth,0.85) -- (-0.33\linewidth,1.25);

\node[anchor = center, inner sep=1pt, text width=3.2cm, align=center]  at (0.25\linewidth,0.05) {\small{Cavitation maps}};

\draw[->, thick] (0.25\linewidth,1.1) -- (0.25\linewidth,0.2);

%%%Labels Math%%%%
\node[anchor = center, inner sep=0] at (-0.22\linewidth,-0.5) {\small{\textbf{(b) Linear Forward Model}}};

\node[anchor = center, inner sep=0] at (-0.22\linewidth,-0.95) {\small{$\mathbf{y} = \mathbf{A}\mathbf{x} + \boldsymbol{\eta} $}};

\node[anchor = center, inner sep=0] at (-0.355\linewidth,-3.25) {\small{$\mathbf{y}$}};

\node[anchor = center, inner sep=0] at (-0.245\linewidth,-3.25) {\small{$\mathbf{A}$}};

\node[anchor = center, inner sep=0] at (-0.08\linewidth,-3.25) {\small{$\mathbf{x}$}};

\node[anchor = center, inner sep=0] at (0.265\linewidth,-0.5) {\small{\textbf{(c) Regularized Inversion}}};

\node[anchor = center, inner sep=0] at (0.27\linewidth,-1.25) {\footnotesize{$\min_x \Vert \mathbf{y} - \mathbf{A}\mathbf{x}\Vert_2^2 +  \mathcal{R}(\mathbf{x}) $}};

\node[anchor = center, inner sep=0] at (0.18\linewidth,-1.8) {\small{Sparsity}};

\node[anchor = center, inner sep=0] at (0.38\linewidth,-1.8) {\small{Smoothness}};

\end{tikzpicture}
\end{adjustbox}
\caption{Time-Domain Linear Model for Passive Acoustic Mapping (TD-LM-PAM) framework.
(a) Cavitation monitoring, where a probe passively records acoustic emissions from clouds of microbubbles, followed by beamforming to display cavitation maps.
(b) Forward model relying in a linear operator $\mathbf{A}$, linking the spatiotemporal distribution  of cavitation activity, $\mathbf{x}$, to the recorded radio-frequency signals, $\mathbf{y}$.
(c) General scheme of regularized inversion enabling the incorporation of prior knowledge, such as sparsity or smoothness.}
\label{fig:PAM}
\end{figure}

==> figures/figure2.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        \node[anchor = north west, inner sep=0pt] (img) {\includegraphics[width=1\linewidth]{figures/fig2-ExampleOperatorMatriz.png}};
        % Nodo de texto en la esquina inferior izquierda

\node[anchor=north west, font=\scriptsize, fill = white, draw=black, inner sep = 0.25em]     at (0.18\textwidth, -0.08) {$N_x \times N_z = 3 \times 5$};

%\node[anchor=north west, font=\scriptsize, fill = white, inner sep = 0.03em]  at (0.31\textwidth, 0.05) {\textbf{(b) Kernel Patterns} $\Omega_{:,k}$};

 %\node[anchor=north west, font=\scriptsize]  at (0.085\textwidth, -4.3) {$1$};
    

%\node[anchor=north west, font=\scriptsize] at (0.18\textwidth, -4.3) {$0$};

%\node[anchor=north west, font=\scriptsize] at (0.283\textwidth, -4.3) {$k = 93$};
   
%\node[anchor=north west, font=\scriptsize]  at (0.355\textwidth, -4.3) {$k = 137$};

%\node[anchor=north west, font=\scriptsize]  at (0.43\textwidth, -4.3) {$k=207$};

    \end{tikzpicture}
    \caption{Linear forward operator toy example. The image plane consists of $N_x \times N_z = 3 \times 5$ pixels, observed over $N_t = 10$ time instants and recorded with a probe of $N_m = 3$ sensors. The structure of the operator $\mathbf{A}$ is determined by the sample delays stored in the matrix $\boldsymbol{\Delta}$. The zoomed-in figure shows the sub-blocks corresponding to the relationship between the third sensor and the lateral pixels for the second axial pixel.}
    \label{fig:RF_Comparison}
\end{figure}



==> figures/figure2a.tex <==
\begin{figure}[b!]
    \centering
    \begin{adjustbox}{width=1\linewidth}
        \begin{tikzpicture}
            % Imagen
            \node[anchor=north west, inner sep=0] (img) 
                at (0,0) {\includegraphics[width=1\linewidth]{figures/fig2-notation.pdf}};
                
\draw[ anchor = north west, <-, ultra thick, color={rgb,255:red,0; green,194; blue,160}]
(0.72\linewidth, -0.8) to (0.77\linewidth, -1.1);

\draw[ anchor = north west, <-, ultra thick, color={rgb,255:red,0; green,194; blue,160}]
(0.72\linewidth, -2.8) to (0.77\linewidth, -3.1);


\draw[ anchor = north west, ->, ultra thick, color={rgb,255:red,0; green,194; blue,160}]
(0.62\linewidth, -5.1) to (0.57\linewidth, -5.4);

\node [anchor = north west] at (0.57\linewidth,-0.3) {\small{$\mathbf{y}_m \in \mathbb{R}^{N_t}, m = 1, \ldots N_m$}};

\node [anchor = north west] at (0.47\linewidth,-2.3) {\small{$\boldsymbol{\mathcal{X}}_{:,:,k} \in \mathbb{R}^{N_x \times N_z}, k = 1, \ldots N_t$}};

\node [anchor = north west] at (0.47\linewidth,-5.4) {\small{$\boldsymbol{\mathcal{X}}_{:,j,:} \in \mathbb{R}^{N_x \times N_t}, j = 1, \ldots N_z$}};


\node[anchor = north west] at (0.15\linewidth, 0.25) {\small{$(x,z,t):$} \small{lateral, axial, and temporal dimensions.}};
\node [anchor = north west] at (0.125\linewidth,-0.4) {\small{$x$}};
\node [anchor = north west] at (0.035\linewidth,-1.2) {\small{$z$}};
\node [anchor = north west] at (0.125\linewidth,0.2) {\small{$t$}};
\node [anchor = north west] at (0.20\linewidth,-0.3) {\small{$\mathbf{Y}:$ RF signal}};
\node [anchor = north west, draw = black, fill = white, inner sep=0.06em] at (0.16\linewidth,-2.0) {\footnotesize{$N_m$}};
\node [anchor = north west, draw = black, fill = white, inner sep=0.06em] at (0.35\linewidth,-1.65) {\footnotesize{$N_t$}};


\node [anchor = north west] at (0.10\linewidth,-2.5) {\small{$\boldsymbol{\mathcal{X}}$} cavitation datacube};
\node [anchor = north west, draw = black, fill = white, inner sep=0.06em] at (0.015\linewidth,-4.5) {\footnotesize{$N_z$}};
\node [anchor = north west, draw = black, fill = white, inner sep=0.06em] at (0.16\linewidth,-5.8) {\footnotesize{$N_x$}};
\node [anchor = north west, draw = black, fill = white, inner sep=0.06em] at (0.35\linewidth,-5.4) {\footnotesize{$N_t$}};


\end{tikzpicture}
\end{adjustbox}
 \caption{Mathematical notation scheme.  $\mathbf{Y} \in \mathbb{R}^{N_m \times N_t}$ denotes the RF signals, and $\boldsymbol{\mathcal{X}} \in \mathbb{R}^{N_x \times N_z \times N_t }$ represents the cavitation spatiotemporal datacube.}
\label{fig:notation}
\end{figure}


==> figures/figure3Arxiv.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        \node[anchor = north west, inner sep=0pt] (img) {\includegraphics[width=1\linewidth]{figures/fig3-CavitationBubblesMapsLateral.pdf}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.18\linewidth,0.2) {\footnotesize{\textbf{GT}}}; 
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.48\linewidth,0.2) {\footnotesize{\textbf{FD-DAS}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.805\linewidth,0.2) {\footnotesize{\textbf{FD-RCB}}}; 
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.09\linewidth,-4.5) {\footnotesize{\textbf{FD-CMF-ElNet}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.44\linewidth,-4.5) {\footnotesize{\textbf{FD-CMF-SpTV}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.81\linewidth,-4.5) {\footnotesize{\textbf{TD-DAS}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.09\linewidth,-9.15) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{Sp}}}$}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.44\linewidth,-9.15) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{SpTV}}}$}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.75\linewidth,-9.15) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{SpReD}}}$}};
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] at (0.45\linewidth,-14.1) {\footnotesize{Amplitude}}; 
        \end{tikzpicture}
        \caption{Estimated power maps of two laterally distributed inertial bubbles simulated at (-5,72)~mm and (-3, 72)~mm. %across diverse frequency and time domain methods.
        }
\label{fig:BubbleMapsLateral}
    \end{figure}


==> figures/figure4Arxiv.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        \node[anchor = north west, inner sep=0pt] (img) {\includegraphics[width=1\linewidth]{figures/fig4-CavitationBubblesMapsAxial.pdf}};
       \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.18\linewidth,0.2) {\footnotesize{\textbf{GT}}}; 
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.48\linewidth,0.2) {\footnotesize{\textbf{FD-DAS}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.805\linewidth,0.2) {\footnotesize{\textbf{FD-RCB}}}; 
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.09\linewidth,-4.5) {\footnotesize{\textbf{FD-CMF-ElNet}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.44\linewidth,-4.5) {\footnotesize{\textbf{FD-CMF-SpTV}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.81\linewidth,-4.5) {\footnotesize{\textbf{TD-DAS}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.09\linewidth,-9.15) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{Sp}}}$}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.44\linewidth,-9.15) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{SpTV}}}$}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.75\linewidth,-9.15) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{SpReD}}}$}};
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.45\linewidth,-14.1) {\footnotesize{Amplitude}};  
        \end{tikzpicture}
        \caption{Estimated power maps of two axially distributed inertial bubbles simulated at (-3, 64)~mm and (-3, 72)~mm.%, across diverse frequency and time domain methods.
        }
        \label{fig:BubbleMapsAxial}
    \end{figure}


==> figures/figure5Arxiv.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
                \node[anchor = north west, inner sep=0pt] (img) {\includegraphics[width=1\linewidth]{figures/fig5-LateralAxialHorizontal.pdf}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.10\linewidth,-8.15) {\footnotesize{GT}};     
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.43\linewidth,-8.15) {\footnotesize{FD-DAS}};     
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.77\linewidth,-8.15) {\footnotesize{FD-RCB}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.10\linewidth,-8.53) {\footnotesize{FD-CMF-ElNet}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.43\linewidth,-8.53) {\footnotesize{FD-CMF-SpTV}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.77\linewidth,-8.53) {\footnotesize{TD-DAS}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.10\linewidth,-8.91) {\footnotesize{TD-LM-PAM$_{\text{SpTV}}$}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.43\linewidth,-8.91) {\footnotesize{TD-LM-PAM$_{\text{SpReD}}$}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.77\linewidth,-8.91) {\footnotesize{TD-LM-PAM$_{\text{Sp}}$}};
        \end{tikzpicture}
        \caption{Estimated axial and lateral profiles of two laterally distributed inertial microbubbles simulated at (-5, 72)~mm and (-3, 72)~mm across all evaluated methods.}
        \label{fig:ProfilesLateral}
    \end{figure}



==> figures/figure6Arxiv.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        \node[anchor = north west, inner sep=0pt] (img) {\includegraphics[width=1\linewidth]{figures/fig6-LateralAxialVertical.pdf}};
    \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.10\linewidth,-8.15) {\footnotesize{GT}};     
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.43\linewidth,-8.15) {\footnotesize{FD-DAS}};     
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.77\linewidth,-8.15) {\footnotesize{FD-RCB}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.10\linewidth,-8.53) {\footnotesize{FD-CMF-ElNet}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.43\linewidth,-8.53) {\footnotesize{FD-CMF-SpTV}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.77\linewidth,-8.53) {\footnotesize{TD-DAS}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.10\linewidth,-8.91) {\footnotesize{TD-LM-PAM$_{\text{SpTV}}$}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.43\linewidth,-8.91) {\footnotesize{TD-LM-PAM$_{\text{SpReD}}$}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
         at (0.77\linewidth,-8.91) {\footnotesize{TD-LM-PAM$_{\text{Sp}}$}};
         \end{tikzpicture}
        \caption{Estimated axial and lateral profiles of two axially distributed inertial microbubbles simulated at (-3, 64)~mm and(-3, 72)~mm across all evaluated methods.}
        \label{fig:ProfilesAxial}
    \end{figure}



==> figures/figure7Arxiv.tex <==

\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        \node[anchor = north west, inner sep=0pt] (img) {\includegraphics[width=1\linewidth]{figures/fig7-CircleComparison.pdf}};
       \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.14\linewidth,0.3) {\footnotesize{\textbf{GT}}}; 
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.44\linewidth,0.3) {\footnotesize{\textbf{FD-DAS}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.79\linewidth,0.3) {\footnotesize{\textbf{FD-RCB}}}; 
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.08\linewidth,-4.0) {\footnotesize{\textbf{FD-CMF-ElNet}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.43\linewidth,-4.0) {\footnotesize{\textbf{FD-CMF-spTV}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.8\linewidth,-4.0) {\footnotesize{\textbf{TD-DAS}}};
        \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.07\linewidth,-8.3) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{Sp}}}$}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.42\linewidth,-8.3) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{SpTV}}}$}};
         \node[anchor  = north west, inner sep=0pt, align=center] 
        at (0.74\linewidth,-8.3) {\footnotesize{\textbf{TD-LM-PAM}$_{\text{\textbf{SpReD}}}$}};
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.45\linewidth,-13.0) {\footnotesize{Amplitude}}; 

\node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (-0.01\linewidth,-2.45) {\footnotesize{Axial $z$~[mm]}}; 
\node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (0.34\linewidth,-2.45) {\footnotesize{Axial $z$~[mm]}}; 
\node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (0.68\linewidth,-2.45) {\footnotesize{Axial $z$~[mm]}}; 


        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (-0.01\linewidth,-6.75) {\footnotesize{Axial $z$~[mm]}}; 
\node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (0.34\linewidth,-6.75) {\footnotesize{Axial $z$~[mm]}}; 
\node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (0.68\linewidth,-6.75) {\footnotesize{Axial $z$~[mm]}}; 


        
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (-0.01\linewidth,-11.05) {\footnotesize{Axial $z$~[mm]}}; 
\node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (0.34\linewidth,-11.05) {\footnotesize{Axial $z$~[mm]}}; 
\node[anchor  = north west, inner sep=0.03pt, align=center, fill = white, rotate = 90] 
        at (0.68\linewidth,-11.05) {\footnotesize{Axial $z$~[mm]}}; 



      \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.07\linewidth,-3.45) {\footnotesize{Lateral $x$~[mm]}}; 
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.42\linewidth,-3.45) {\footnotesize{Lateral $x$~[mm]}}; 
           \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.76\linewidth,-3.45) {\footnotesize{Lateral $x$~[mm]}}; 

      
      \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.07\linewidth,-7.75) {\footnotesize{Lateral $x$~[mm]}}; 
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.42\linewidth,-7.75) {\footnotesize{Lateral $x$~[mm]}}; 
           \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.76\linewidth,-7.75) {\footnotesize{Lateral $x$~[mm]}}; 
        
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.07\linewidth,-12.05) {\footnotesize{Lateral $x$~[mm]}}; 
        \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.42\linewidth,-12.05) {\footnotesize{Lateral $x$~[mm]}}; 
           \node[anchor  = north west, inner sep=0.03pt, align=center, fill = white] 
        at (0.76\linewidth,-12.05) {\footnotesize{Lateral $x$~[mm]}}; 
        \end{tikzpicture}
        \caption{Estimated power maps of clouds. The white dotted zone corresponds to the noise area and the magenta zone corresponds to the signal area for CNR and Dice computation.}
        \label{fig:CloudMaps}
    \end{figure}

